An algorithmic approach to the multiple impact of a disk in a corner

We present the algorithmic procedure determining the impulsive behavior of a rigid disk having a single or possibly multiple frictionless impact with two walls forming a corner. The algorithmic procedure represents an application of the general theory of multiple impacts as presented in \cite{Pasquero2016Multiple} for the ideal case. In the first part, two theoretical algorithms are presented for the cases of ideal impact and Newtonian frictionless impact with global dissipation index. The termination analysis of the algorithms differentiates the two cases: in the ideal case, we show that the algorithm always terminates and the disk exits from the corner after a finite number of steps independently of the initial impact velocity of the disk and the angle formed by the walls; in the non--ideal case, although is not proved that the disk exits from the corner in a finite number of steps, we show that its velocity decreases to zero and the termination of the algorithm can be fixed through an "almost at rest" condition. In the second part, we present a numerical version of both the theoretical algorithms that is more robust than the theoretical ones with respect to noisy initial data and floating point arithmetic computation. Moreover, we list and analyze the outputs of the numerical algorithm in several cases.

==> (inline-0) <==
\begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 4 =     0.78540 \qquad \Rightarrow \qquad k = 1 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 1.1.1  & (      1.000  ,      0.000 )& (-1.00e+00 , -0.00e+00) &    1   & $\Z_{12}$  & 1  & $\Z_0$  \\
  1.1.2  & (      0.949  ,      0.316 )& (-9.49e-01 , -3.16e-01) &    1   & $\Z_{12}$  & 1  & $\Z_0$  \\
  1.1.3  & (      0.832  ,      0.555 )& (-8.32e-01 , -5.55e-01) &    1   & $\Z_{12}$  & 1  & $\Z_0$  \\
  1.1.4  & (      0.707  ,      0.707 )& (-7.07e-01 , -7.07e-01) &    1   & $\Z_{2}$  & 1  & $\Z_0$  \\
  1.1.5  & (      0.707  ,      0.707 )& (-7.07e-01 , -7.07e-01) &    1   & $\Z_{2}$  & 1  & $\Z_0$  \\
  1.1.6  & (      0.000  ,      1.000 )& (-1.00e+00 , -1.11e-16) &  1  & $\Z_{2}$  & 1  & $\Z_0$  \\
  1.1.7  & (     -0.707  ,      0.707 )& (-7.07e-01 , 7.07e-01) & 1  & $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 6 =     0.52360 \qquad \Rightarrow \qquad k=    0.57735 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 1.2.1  & (      1.000  ,      0.000 )& (-1.00e+00 , -0.00e+00) &  1& $\Z_{12}$  & 1  & $\Z_0$  \\
  1.2.2  & (      0.982  ,      0.189 )& (-9.82e-01 , -1.89e-01) &  1& $\Z_{12}$  & 2  & $\Z_0$  \\
  1.2.3  & (      0.933  ,      0.359 )& (-9.55e-01 , 2.95e-01) &  1& $\Z_{12}$  & 2  & $\Z_0$  \\
  1.2.4  & (      0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) &  1& $\Z_{2}$  & 2  & $\Z_0$  \\
  1.2.5  & (      0.500  ,      0.866 )& (-1.00e+00 , 8.33e-17) &  1& $\Z_{2}$  & 2  & $\Z_0$  \\
  1.2.6  & (      0.000  ,      1.000 )& (-8.66e-01 , -5.00e-01) &  1& $\Z_{2}$  & 1  & $\Z_0$  \\
  1.2.7  & (     -0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) &  1& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 8 =     0.39270 \qquad \Rightarrow \qquad k=    0.41421 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 1.3.1  & (      1.000  ,      0.000 )& (-1.00e+00 , -0.00e+00) &  1& $\Z_{12}$  & 1  & $\Z_0$  \\
  1.3.2  & (      0.991  ,      0.137 )& (-9.38e-01 , 3.45e-01) &  1& $\Z_{12}$  & 3  & $\Z_0$  \\
  1.3.3  & (      0.964  ,      0.266 )& (-9.82e-01 , -1.88e-01) &  1& $\Z_{12}$  & 3  & $\Z_0$  \\
  1.3.4  & (      0.924  ,      0.383 )& (-9.24e-01 , -3.83e-01) &  1& $\Z_{2}$  & 3  & $\Z_0$  \\
  1.3.5  & (      0.383  ,      0.924 )& (-9.24e-01 , 3.83e-01) &  1& $\Z_{2}$  & 2  & $\Z_0$  \\
  1.3.6  & (      0.000  ,      1.000 )& (-1.00e+00 , 0.00e+00) &  1& $\Z_{2}$  & 2  & $\Z_0$  \\
  1.3.7  & (     -0.924  ,      0.383 )& (-9.24e-01 , 3.83e-01) &  1& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 12 =     0.26180 \qquad \Rightarrow \qquad k=    0.26795 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 1.4.1  & (      1.000  ,      0.000 )& (-1.00e+00 , -0.00e+00) &  1& $\Z_{12}$  & 1  & $\Z_0$  \\
  1.4.2  & (      0.996  ,      0.089 )& (-9.92e-01 , 1.27e-01) &  1& $\Z_{12}$  & 4  & $\Z_0$  \\
  1.4.3  & (      0.984  ,      0.176 )& (-9.94e-01 , -1.06e-01) &  1& $\Z_{12}$  & 5  & $\Z_0$  \\
  1.4.4  & (      0.966  ,      0.259 )& (-9.66e-01 , -2.59e-01) &  1& $\Z_{2}$  & 5  & $\Z_0$  \\
  1.4.5  & (      0.259  ,      0.966 )& (-9.66e-01 , -2.59e-01) &  1& $\Z_{2}$  & 3  & $\Z_0$  \\
  1.4.6  & (      0.000  ,      1.000 )& (-1.00e+00 , -1.04e-16) &  1& $\Z_{2}$  & 3  & $\Z_0$  \\
  1.4.7  & (     -0.966  ,      0.259 )& (-9.66e-01 , 2.59e-01) &  1& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 16 =     0.19635 \qquad \Rightarrow \qquad k=    0.19891 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 1.5.1  & (      1.000  ,      0.000 )& (-1.00e+00 , -0.00e+00) &  1& $\Z_{12}$  & 1  & $\Z_0$  \\
  1.5.2  & (      0.998  ,      0.066 )& (-9.99e-01 , 3.58e-02) &  1& $\Z_{12}$  & 6  & $\Z_0$  \\
  1.5.3  & (      0.991  ,      0.131 )& (-9.97e-01 , -7.36e-02) &  1& $\Z_{12}$  & 7  & $\Z_0$  \\
  1.5.4  & (      0.981  ,      0.195 )& (-9.81e-01 , -1.95e-01) &  1& $\Z_{2}$  & 7  & $\Z_0$  \\
  1.5.5  & (      0.195  ,      0.981 )& (-9.81e-01 , 1.95e-01) &  1& $\Z_{2}$  & 4  & $\Z_0$  \\
  1.5.6  & (      0.000  ,      1.000 )& (-1.00e+00 , 0.00e+00) &  1& $\Z_{2}$  & 4  & $\Z_0$  \\
  1.5.7  & (     -0.981  ,      0.195 )& (-9.81e-01 , 1.95e-01) &  1& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 32 =     0.09817 \qquad \Rightarrow \qquad k=    0.09849 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 1.6.1  & (      1.000  ,      0.000 )& (-1.00e+00 , -0.00e+00) &  1& $\Z_{12}$  & 1  & $\Z_0$  \\
  1.6.2  & (      0.999  ,      0.033 )& (-1.00e+00 , -1.84e-02) &  1& $\Z_{12}$  & 14  & $\Z_0$  \\
  1.6.3  & (      0.998  ,      0.066 )& (-9.99e-01 , -3.38e-02) &  1& $\Z_{12}$  & 15  & $\Z_0$  \\
  1.6.4  & (      0.995  ,      0.098 )& (-9.95e-01 , -9.80e-02) &  1& $\Z_{2}$  & 15  & $\Z_0$  \\
  1.6.5  & (      0.098  ,      0.995 )& (-9.95e-01 , 9.80e-02) &  1& $\Z_{2}$  & 8  & $\Z_0$  \\
  1.6.6  & (      0.000  ,      1.000 )& (-1.00e+00 , 8.25e-17) &  1& $\Z_{2}$  & 8  & $\Z_0$  \\
  1.6.7  & (     -0.995  ,      0.098 )& (-9.95e-01 , 9.80e-02) &  1& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 64 =     0.04909 \qquad \Rightarrow \qquad k=    0.04913 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 1.7.1  & (      1.000  ,      0.000 )& (-1.00e+00 , -0.00e+00) &  1& $\Z_{12}$  & 1  & $\Z_0$  \\
  1.7.2  & (      1.000  ,      0.016 )& (-1.00e+00 , -1.45e-02) &  1& $\Z_{12}$  & 30  & $\Z_0$  \\
  1.7.3  & (      0.999  ,      0.033 )& (-1.00e+00 , -1.65e-02) &  1& $\Z_{12}$  & 31  & $\Z_0$  \\
  1.7.4  & (      0.999  ,      0.049 )& (-9.99e-01 , -4.91e-02) &  1& $\Z_{2}$  & 31  & $\Z_0$  \\
  1.7.5  & (      0.049  ,      0.999 )& (-9.99e-01 , 4.91e-02) &  1& $\Z_{2}$  & 16  & $\Z_0$  \\
  1.7.6  & (      0.000  ,      1.000 )& (-1.00e+00 , 4.15e-17) &  1& $\Z_{2}$  & 16  & $\Z_0$  \\
  1.7.7  & (     -0.999  ,      0.049 )& (-9.99e-01 , 4.91e-02) & 1& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 4 =     0.78540 \qquad \Rightarrow \qquad k=   1  $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 2.1.1  & (      1.000  ,      0.000 )& (-9.50e-01 , -0.00e+00) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.1.2  & (      0.949  ,      0.316 )& (-9.01e-01 , -3.00e-01) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.1.3  & (      0.832  ,      0.555 )& (-7.90e-01 , -5.27e-01) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.1.4  & (      0.707  ,      0.707 )& (-6.72e-01 , -6.72e-01) & 9.50e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  2.1.5  & (      0.707  ,      0.707 )& (-6.72e-01 , -6.72e-01) & 9.50e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  2.1.6  & (      0.000  ,      1.000 )& (-9.75e-01 , 2.50e-02) & 9.75e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  2.1.7  & (     -0.707  ,      0.707 )& (-7.07e-01 , 7.07e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 6 =     0.52360 \qquad \Rightarrow \qquad k=    0.57735 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 2.2.1  & (      1.000  ,      0.000 )& (-9.50e-01 , -0.00e+00) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.2.2  & (      0.982  ,      0.189 )& (-9.33e-01 , -1.80e-01) & 9.50e-01& $\Z_{12}$  & 2  & $\Z_0$  \\
  2.2.3  & (      0.933  ,      0.359 )& (-8.94e-01 , 2.72e-01) & 9.35e-01& $\Z_{12}$  & 2  & $\Z_0$  \\
  2.2.4  & (      0.866  ,      0.500 )& (-8.02e-01 , 4.63e-01) & 9.26e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  2.2.5  & (      0.500  ,      0.866 )& (-9.38e-01 , -2.06e-02) & 9.38e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  2.2.6  & (      0.000  ,      1.000 )& (-8.44e-01 , -4.63e-01) & 9.63e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  2.2.7  & (     -0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 8 =     0.39270 \qquad \Rightarrow \qquad k=    0.41421 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 2.3.1  & (      1.000  ,      0.000 )& (-9.50e-01 , -0.00e+00) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.3.2  & (      0.991  ,      0.137 )& (-8.77e-01 , 3.28e-01) & 9.37e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  2.3.3  & (      0.964  ,      0.266 )& (-8.97e-01 , -1.65e-01) & 9.12e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  2.3.4  & (      0.924  ,      0.383 )& (-8.34e-01 , -3.44e-01) & 9.02e-01& $\Z_{2}$  & 4  & $\Z_0$  \\
  2.3.5  & (      0.383  ,      0.924 )& (-8.65e-01 , 3.33e-01) & 9.27e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  2.3.6  & (      0.000  ,      1.000 )& (-9.51e-01 , -3.38e-02) & 9.51e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  2.3.7  & (     -0.924  ,      0.383 )& (-9.24e-01 , 3.83e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 12 =     0.26180 \qquad \Rightarrow \qquad k=    0.26795 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 2.4.1  & (      1.000  ,      0.000 )& (-9.50e-01 , -0.00e+00) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.4.2  & (      0.996  ,      0.089 )& (-8.87e-01 , 9.37e-02) & 8.92e-01& $\Z_{12}$  & 4  & $\Z_0$  \\
  2.4.3  & (      0.984  ,      0.176 )& (-8.59e-01 , -8.55e-02) & 8.63e-01& $\Z_{12}$  & 5  & $\Z_0$  \\
  2.4.4  & (      0.966  ,      0.259 )& (-8.29e-01 , -2.19e-01) & 8.57e-01& $\Z_{2}$  & 6  & $\Z_0$  \\
  2.4.5  & (      0.259  ,      0.966 )& (-8.83e-01 , -1.96e-01) & 9.04e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  2.4.6  & (      0.000  ,      1.000 )& (-9.27e-01 , 4.60e-02) & 9.28e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  2.4.7  & (     -0.966  ,      0.259 )& (-9.66e-01 , 2.59e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 16 =     0.19635 \qquad \Rightarrow \qquad k=    0.19891 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 2.5.1  & (      1.000  ,      0.000 )& (-9.50e-01 , -0.00e+00) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.5.2  & (      0.998  ,      0.066 )& (-8.42e-01 , 7.41e-03) & 8.42e-01& $\Z_{12}$  & 6  & $\Z_0$  \\
  2.5.3  & (      0.991  ,      0.131 )& (-8.16e-01 , -5.77e-02) & 8.18e-01& $\Z_{12}$  & 7  & $\Z_0$  \\
  2.5.4  & (      0.981  ,      0.195 )& (-8.00e-01 , -1.54e-01) & 8.14e-01& $\Z_{2}$  & 8  & $\Z_0$  \\
  2.5.5  & (      0.195  ,      0.981 )& (-8.75e-01 , 1.20e-01) & 8.83e-01& $\Z_{2}$  & 4  & $\Z_0$  \\
  2.5.6  & (      0.000  ,      1.000 )& (-9.05e-01 , -5.77e-02) & 9.06e-01& $\Z_{2}$  & 4  & $\Z_0$  \\
  2.5.7  & (     -0.981  ,      0.195 )& (-9.81e-01 , 1.95e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 32 =     0.09817 \qquad \Rightarrow \qquad k=    0.09849 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 2.6.1  & (      1.000  ,      0.000 )& (-9.50e-01 , -0.00e+00) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.6.2  & (      0.999  ,      0.033 )& (-6.70e-01 , -1.43e-02) & 6.70e-01& $\Z_{12}$  & 14  & $\Z_0$  \\
  2.6.3  & (      0.998  ,      0.066 )& (-6.61e-01 , -3.65e-02) & 6.62e-01& $\Z_{12}$  & 15  & $\Z_0$  \\
  2.6.4  & (      0.995  ,      0.098 )& (-6.59e-01 , -4.75e-02) & 6.61e-01& $\Z_{2}$  & 16  & $\Z_0$  \\
  2.6.5  & (      0.098  ,      0.995 )& (-8.06e-01 , -1.62e-02) & 8.06e-01& $\Z_{2}$  & 8  & $\Z_0$  \\
  2.6.6  & (      0.000  ,      1.000 )& (-8.25e-01 , -6.41e-02) & 8.27e-01& $\Z_{2}$  & 7  & $\Z_0$  \\
  2.6.7  & (     -0.995  ,      0.098 )& (-9.95e-01 , 9.80e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 64 =     0.04909 \qquad \Rightarrow \qquad k=    0.04913 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 2.7.1  & (      1.000  ,      0.000 )& (-9.50e-01 , -0.00e+00) & 9.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  2.7.2  & (      1.000  ,      0.016 )& (-4.29e-01 , 7.51e-03) & 4.29e-01& $\Z_{12}$  & 31  & $\Z_0$  \\
  2.7.3  & (      0.999  ,      0.033 )& (-4.27e-01 , 1.20e-02) & 4.28e-01& $\Z_{12}$  & 32  & $\Z_0$  \\
  2.7.4  & (      0.999  ,      0.049 )& (-4.27e-01 , 1.49e-02) & 4.27e-01& $\Z_{2}$  & 33  & $\Z_0$  \\
  2.7.5  & (      0.049  ,      0.999 )& (-6.84e-01 , 1.95e-02) & 6.84e-01& $\Z_{2}$  & 14  & $\Z_0$  \\
  2.7.6  & (      0.000  ,      1.000 )& (-7.02e-01 , -1.50e-02) & 7.02e-01& $\Z_{2}$  & 14  & $\Z_0$  \\
  2.7.7  & (     -0.999  ,      0.049 )& (-9.99e-01 , 4.91e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 4 =     0.78540 \qquad \Rightarrow \qquad k = 1 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 3.1.1  & (      1.000  ,      0.000 )& (-7.50e-01 , -0.00e+00) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.1.2  & (      0.949  ,      0.316 )& (-7.12e-01 , -2.37e-01) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.1.3  & (      0.832  ,      0.555 )& (-6.24e-01 , -4.16e-01) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.1.4  & (      0.707  ,      0.707 )& (-5.30e-01 , -5.30e-01) & 7.50e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  3.1.5  & (      0.707  ,      0.707 )& (-5.30e-01 , -5.30e-01) & 7.50e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  3.1.6  & (      0.000  ,      1.000 )& (-8.75e-01 , 1.25e-01) & 8.84e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  3.1.7  & (     -0.707  ,      0.707 )& (-7.07e-01 , 7.07e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 6 =     0.52360 \qquad \Rightarrow \qquad k=    0.57735 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 3.2.1  & (      1.000  ,      0.000 )& (-7.50e-01 , -0.00e+00) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.2.2  & (      0.982  ,      0.189 )& (-7.36e-01 , -1.42e-01) & 7.50e-01& $\Z_{12}$  & 2  & $\Z_0$  \\
  3.2.3  & (      0.933  ,      0.359 )& (-6.56e-01 , 1.94e-01) & 6.84e-01& $\Z_{12}$  & 2  & $\Z_0$  \\
  3.2.4  & (      0.866  ,      0.500 )& (-5.67e-01 , 3.15e-01) & 6.49e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  3.2.5  & (      0.500  ,      0.866 )& (-7.03e-01 , -8.12e-02) & 7.08e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  3.2.6  & (      0.000  ,      1.000 )& (-7.58e-01 , -3.13e-01) & 8.20e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  3.2.7  & (     -0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 8 =     0.39270 \qquad \Rightarrow \qquad k=    0.41421 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 3.3.1  & (      1.000  ,      0.000 )& (-7.50e-01 , -0.00e+00) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.3.2  & (      0.991  ,      0.137 )& (-6.46e-01 , 2.48e-01) & 6.92e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  3.3.3  & (      0.964  ,      0.266 )& (-5.84e-01 , -1.04e-01) & 5.93e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  3.3.4  & (      0.924  ,      0.383 )& (-5.24e-01 , -1.95e-01) & 5.59e-01& $\Z_{2}$  & 4  & $\Z_0$  \\
  3.3.5  & (      0.383  ,      0.924 )& (-6.42e-01 , 1.65e-01) & 6.63e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  3.3.6  & (      0.000  ,      1.000 )& (-7.66e-01 , -1.39e-01) & 7.78e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  3.3.7  & (     -0.924  ,      0.383 )& (-9.24e-01 , 3.83e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 12 =     0.26180 \qquad \Rightarrow \qquad k=    0.26795 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 3.4.1  & (      1.000  ,      0.000 )& (-7.50e-01 , -0.00e+00) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.4.2  & (      0.996  ,      0.089 )& (-5.26e-01 , 2.44e-02) & 5.26e-01& $\Z_{12}$  & 4  & $\Z_0$  \\
  3.4.3  & (      0.984  ,      0.176 )& (-4.22e-01 , -6.60e-02) & 4.27e-01& $\Z_{12}$  & 5  & $\Z_0$  \\
  3.4.4  & (      0.966  ,      0.259 )& (-4.04e-01 , -6.57e-02) & 4.10e-01& $\Z_{2}$  & 6  & $\Z_0$  \\
  3.4.5  & (      0.259  ,      0.966 )& (-5.94e-01 , -2.27e-02) & 5.95e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  3.4.6  & (      0.000  ,      1.000 )& (-6.77e-01 , 1.58e-01) & 6.95e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  3.4.7  & (     -0.966  ,      0.259 )& (-9.66e-01 , 2.59e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 16 =     0.19635 \qquad \Rightarrow \qquad k=    0.19891 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 3.5.1  & (      1.000  ,      0.000 )& (-7.50e-01 , -0.00e+00) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.5.2  & (      0.998  ,      0.066 )& (-3.69e-01 , -1.44e-03) & 3.69e-01& $\Z_{12}$  & 6  & $\Z_0$  \\
  3.5.3  & (      0.991  ,      0.131 )& (-2.97e-01 , -4.66e-02) & 3.01e-01& $\Z_{12}$  & 8  & $\Z_0$  \\
  3.5.4  & (      0.981  ,      0.195 )& (-2.92e-01 , 3.11e-03) & 2.92e-01& $\Z_{2}$  & 8  & $\Z_0$  \\
  3.5.5  & (      0.195  ,      0.981 )& (-5.36e-01 , -4.63e-02) & 5.38e-01& $\Z_{2}$  & 4  & $\Z_0$  \\
  3.5.6  & (      0.000  ,      1.000 )& (-6.24e-01 , -6.13e-02) & 6.27e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  3.5.7  & (     -0.981  ,      0.195 )& (-9.81e-01 , 1.95e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 32 =     0.09817 \qquad \Rightarrow \qquad k=    0.09849 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 3.6.1  & (      1.000  ,      0.000 )& (-7.50e-01 , -0.00e+00) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.6.2  & (      0.999  ,      0.033 )& (-3.93e-02 , -1.60e-03) & 3.94e-02& $\Z_{12}$  & 20  & $\Z_0$  \\
  3.6.3  & (      0.998  ,      0.066 )& (-3.51e-02 , 2.16e-03) & 3.52e-02& $\Z_{12}$  & 22  & $\Z_0$  \\
  3.6.4  & (      0.995  ,      0.098 )& (-3.48e-02 , 1.36e-03) & 3.49e-02& $\Z_{2}$  & 23  & $\Z_0$  \\
  3.6.5  & (      0.098  ,      0.995 )& (-3.85e-01 , 7.72e-03) & 3.85e-01& $\Z_{2}$  & 6  & $\Z_0$  \\
  3.6.6  & (      0.000  ,      1.000 )& (-4.48e-01 , -3.63e-02) & 4.49e-01& $\Z_{2}$  & 6  & $\Z_0$  \\
  3.6.7  & (     -0.995  ,      0.098 )& (-9.95e-01 , 9.80e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 64 =     0.04909 \qquad \Rightarrow \qquad k=    0.04913 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 3.7.1  & (      1.000  ,      0.000 )& (-7.50e-01 , -0.00e+00) & 7.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  3.7.2  & (      1.000  ,      0.016 )& (9.00e-13 , 3.57e-13) & 9.68e-13& $\Z_{12}$  & 712  & $\|  \cdot \| $  \\
  3.7.3  & (      0.999  ,      0.033 )& (9.02e-13 , 3.58e-13) & 9.71e-13& $\Z_{12}$  & 714  & $\|  \cdot \| $  \\
  3.7.4  & (      0.999  ,      0.049 )& (9.18e-13 , 3.65e-13) & 9.88e-13& $\Z_{2}$  & 714  & $\|  \cdot \| $  \\
  3.7.5  & (      0.049  ,      0.999 )& (-2.41e-01 , -8.67e-03) & 2.41e-01& $\Z_{2}$  & 9  & $\Z_0$  \\
  3.7.6  & (      0.000  ,      1.000 )& (-2.82e-01 , 5.15e-03) & 2.82e-01& $\Z_{2}$  & 9  & $\Z_0$  \\
  3.7.7  & (     -0.999  ,      0.049 )& (-9.99e-01 , 4.91e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 4 =     0.78540 \qquad \Rightarrow \qquad k = 1 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 4.1.1  & (      1.000  ,      0.000 )& (-5.00e-01 , -0.00e+00) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.1.2  & (      0.949  ,      0.316 )& (-4.74e-01 , -1.58e-01) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.1.3  & (      0.832  ,      0.555 )& (-4.16e-01 , -2.77e-01) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.1.4  & (      0.707  ,      0.707 )& (-3.54e-01 , -3.54e-01) & 5.00e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  4.1.5  & (      0.707  ,      0.707 )& (-3.54e-01 , -3.54e-01) & 5.00e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  4.1.6  & (      0.000  ,      1.000 )& (-7.50e-01 , 2.50e-01) & 7.91e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  4.1.7  & (     -0.707  ,      0.707 )& (-7.07e-01 , 7.07e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 6 =     0.52360 \qquad \Rightarrow \qquad k=    0.57735 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 4.2.1  & (      1.000  ,      0.000 )& (-5.00e-01 , -0.00e+00) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.2.2  & (      0.982  ,      0.189 )& (-4.91e-01 , -9.45e-02) & 5.00e-01& $\Z_{12}$  & 2  & $\Z_0$  \\
  4.2.3  & (      0.933  ,      0.359 )& (-3.75e-01 , 1.23e-01) & 3.95e-01& $\Z_{12}$  & 2  & $\Z_0$  \\
  4.2.4  & (      0.866  ,      0.500 )& (-3.11e-01 , 1.48e-01) & 3.45e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  4.2.5  & (      0.500  ,      0.866 )& (-4.37e-01 , -1.08e-01) & 4.51e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  4.2.6  & (      0.000  ,      1.000 )& (-6.50e-01 , -1.25e-01) & 6.61e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  4.2.7  & (     -0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 8 =     0.39270 \qquad \Rightarrow \qquad k=    0.41421 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 4.3.1  & (      1.000  ,      0.000 )& (-5.00e-01 , -0.00e+00) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.3.2  & (      0.991  ,      0.137 )& (-3.80e-01 , 1.42e-01) & 4.06e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  4.3.3  & (      0.964  ,      0.266 )& (-2.52e-01 , -7.92e-02) & 2.64e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  4.3.4  & (      0.924  ,      0.383 )& (-2.20e-01 , -4.04e-02) & 2.24e-01& $\Z_{2}$  & 4  & $\Z_0$  \\
  4.3.5  & (      0.383  ,      0.924 )& (-3.94e-01 , 2.80e-02) & 3.95e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  4.3.6  & (      0.000  ,      1.000 )& (-5.62e-01 , -2.03e-01) & 5.98e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  4.3.7  & (     -0.924  ,      0.383 )& (-9.24e-01 , 3.83e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 12 =     0.26180 \qquad \Rightarrow \qquad k=    0.26795 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 4.4.1  & (      1.000  ,      0.000 )& (-5.00e-01 , -0.00e+00) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.4.2  & (      0.996  ,      0.089 )& (-1.77e-01 , 2.70e-02) & 1.79e-01& $\Z_{12}$  & 4  & $\Z_0$  \\
  4.4.3  & (      0.984  ,      0.176 )& (-7.68e-02 , 1.96e-02) & 7.93e-02& $\Z_{12}$  & 7  & $\Z_0$  \\
  4.4.4  & (      0.966  ,      0.259 )& (-6.83e-02 , -5.65e-03) & 6.85e-02& $\Z_{2}$  & 7  & $\Z_0$  \\
  4.4.5  & (      0.259  ,      0.966 )& (-3.22e-01 , 5.39e-02) & 3.26e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  4.4.6  & (      0.000  ,      1.000 )& (-4.87e-01 , 1.90e-02) & 4.88e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  4.4.7  & (     -0.966  ,      0.259 )& (-9.66e-01 , 2.59e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 16 =     0.19635 \qquad \Rightarrow \qquad k=    0.19891 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 4.5.1  & (      1.000  ,      0.000 )& (-5.00e-01 , -0.00e+00) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.5.2  & (      0.998  ,      0.066 )& (-2.37e-02 , 3.83e-03) & 2.40e-02& $\Z_{12}$  & 9  & $\Z_0$  \\
  4.5.3  & (      0.991  ,      0.131 )& (-4.87e-03 , 4.16e-04) & 4.89e-03& $\Z_{12}$  & 14  & $\Z_0$  \\
  4.5.4  & (      0.981  ,      0.195 )& (-4.41e-03 , -1.20e-04) & 4.41e-03& $\Z_{2}$  & 15  & $\Z_0$  \\
  4.5.5  & (      0.195  ,      0.981 )& (-2.74e-01 , -1.70e-02) & 2.74e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  4.5.6  & (      0.000  ,      1.000 )& (-4.08e-01 , 6.38e-02) & 4.13e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  4.5.7  & (     -0.981  ,      0.195 )& (-9.81e-01 , 1.95e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 32 =     0.09817 \qquad \Rightarrow \qquad k=    0.09849 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 4.6.1  & (      1.000  ,      0.000 )& (-5.00e-01 , -0.00e+00) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.6.2  & (      0.999  ,      0.033 )& (9.17e-13 , -2.96e-13) & 9.64e-13& $\Z_{12}$  & 433  & $\|  \cdot \| $  \\
  4.6.3  & (      0.998  ,      0.066 )& (9.05e-13 , 2.93e-13) & 9.51e-13& $\Z_{12}$  & 436  & $\|  \cdot \| $  \\
  4.6.4  & (      0.995  ,      0.098 )& (9.39e-13 , 3.03e-13) & 9.86e-13& $\Z_{2}$  & 436  & $\|  \cdot \| $  \\
  4.6.5  & (      0.098  ,      0.995 )& (-1.67e-01 , 1.25e-02) & 1.67e-01& $\Z_{2}$  & 5  & $\Z_0$  \\
  4.6.6  & (      0.000  ,      1.000 )& (-2.51e-01 , -3.75e-04) & 2.51e-01& $\Z_{2}$  & 4  & $\Z_0$  \\
  4.6.7  & (     -0.995  ,      0.098 )& (-9.95e-01 , 9.80e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 64 =     0.04909 \qquad \Rightarrow \qquad k=    0.04913 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 4.7.1  & (      1.000  ,      0.000 )& (-5.00e-01 , -0.00e+00) & 5.00e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  4.7.2  & (      1.000  ,      0.016 )& (9.87e-13 , -1.48e-13) & 9.98e-13& $\Z_{12}$  & 1869  & $\|  \cdot \| $  \\
  4.7.3  & (      0.999  ,      0.033 )& (9.83e-13 , 1.48e-13) & 9.94e-13& $\Z_{12}$  & 1872  & $\|  \cdot \| $  \\
  4.7.4  & (      0.999  ,      0.049 )& (9.76e-13 , -1.47e-13) & 9.87e-13& $\Z_{2}$  & 1873  & $\|  \cdot \| $  \\
  4.7.5  & (      0.049  ,      0.999 )& (-9.21e-02 , 3.09e-03) & 9.21e-02& $\Z_{2}$  & 6  & $\Z_0$  \\
  4.7.6  & (      0.000  ,      1.000 )& (-1.38e-01 , -3.70e-03) & 1.38e-01& $\Z_{2}$  & 6  & $\Z_0$  \\
  4.7.7  & (     -0.999  ,      0.049 )& (-9.99e-01 , 4.91e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 4 =     0.78540 \qquad \Rightarrow \qquad k = 1 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 5.1.1  & (      1.000  ,      0.000 )& (-2.50e-01 , -0.00e+00) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.1.2  & (      0.949  ,      0.316 )& (-2.37e-01 , -7.91e-02) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.1.3  & (      0.832  ,      0.555 )& (-2.08e-01 , -1.39e-01) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.1.4  & (      0.707  ,      0.707 )& (-1.77e-01 , -1.77e-01) & 2.50e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  5.1.5  & (      0.707  ,      0.707 )& (-1.77e-01 , -1.77e-01) & 2.50e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  5.1.6  & (      0.000  ,      1.000 )& (-6.25e-01 , 3.75e-01) & 7.29e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  5.1.7  & (     -0.707  ,      0.707 )& (-7.07e-01 , 7.07e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 6 =     0.52360 \qquad \Rightarrow \qquad k=    0.57735 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 5.2.1  & (      1.000  ,      0.000 )& (-2.50e-01 , -0.00e+00) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.2.2  & (      0.982  ,      0.189 )& (-2.45e-01 , -4.72e-02) & 2.50e-01& $\Z_{12}$  & 2  & $\Z_0$  \\
  5.2.3  & (      0.933  ,      0.359 )& (-1.23e-01 , 6.58e-02) & 1.39e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  5.2.4  & (      0.866  ,      0.500 )& (-8.96e-02 , 1.66e-02) & 9.12e-02& $\Z_{2}$  & 3  & $\Z_0$  \\
  5.2.5  & (      0.500  ,      0.866 )& (-2.03e-01 , -8.12e-02) & 2.19e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  5.2.6  & (      0.000  ,      1.000 )& (-5.41e-01 , 6.25e-02) & 5.45e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  5.2.7  & (     -0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 8 =     0.39270 \qquad \Rightarrow \qquad k=    0.41421 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 5.3.1  & (      1.000  ,      0.000 )& (-2.50e-01 , -0.00e+00) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.3.2  & (      0.991  ,      0.137 )& (-1.36e-01 , 4.14e-02) & 1.42e-01& $\Z_{12}$  & 3  & $\Z_0$  \\
  5.3.3  & (      0.964  ,      0.266 )& (-2.28e-02 , 7.07e-03) & 2.39e-02& $\Z_{12}$  & 5  & $\Z_0$  \\
  5.3.4  & (      0.924  ,      0.383 )& (-1.15e-02 , -1.95e-03) & 1.16e-02& $\Z_{2}$  & 6  & $\Z_0$  \\
  5.3.5  & (      0.383  ,      0.924 )& (-1.80e-01 , -2.68e-02) & 1.82e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  5.3.6  & (      0.000  ,      1.000 )& (-4.42e-01 , -6.69e-02) & 4.47e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  5.3.7  & (     -0.924  ,      0.383 )& (-9.24e-01 , 3.83e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 12 =     0.26180 \qquad \Rightarrow \qquad k=    0.26795 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 5.4.1  & (      1.000  ,      0.000 )& (-2.50e-01 , -0.00e+00) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.4.2  & (      0.996  ,      0.089 )& (6.96e-13 , 3.73e-13) & 7.90e-13& $\Z_{12}$  & 92  & $\|  \cdot \| $  \\
  5.4.3  & (      0.984  ,      0.176 )& (7.93e-13 , 4.25e-13) & 9.00e-13& $\Z_{12}$  & 96  & $\|  \cdot \| $  \\
  5.4.4  & (      0.966  ,      0.259 )& (7.32e-13 , -3.93e-13) & 8.31e-13& $\Z_{2}$  & 97  & $\|  \cdot \| $  \\
  5.4.5  & (      0.259  ,      0.966 )& (-1.35e-01 , 1.99e-02) & 1.36e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  5.4.6  & (      0.000  ,      1.000 )& (-3.38e-01 , -7.00e-02) & 3.45e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  5.4.7  & (     -0.966  ,      0.259 )& (-9.66e-01 , 2.59e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 16 =     0.19635 \qquad \Rightarrow \qquad k=    0.19891 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 5.5.1  & (      1.000  ,      0.000 )& (-2.50e-01 , -0.00e+00) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.5.2  & (      0.998  ,      0.066 )& (8.25e-13 , 2.97e-13) & 8.77e-13& $\Z_{12}$  & 190  & $\|  \cdot \| $  \\
  5.5.3  & (      0.991  ,      0.131 )& (8.76e-13 , -3.16e-13) & 9.31e-13& $\Z_{12}$  & 193  & $\|  \cdot \| $  \\
  5.5.4  & (      0.981  ,      0.195 )& (8.36e-13 , 3.01e-13) & 8.89e-13& $\Z_{2}$  & 194  & $\|  \cdot \| $  \\
  5.5.5  & (      0.195  ,      0.981 )& (-1.09e-01 , 1.75e-02) & 1.11e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  5.5.6  & (      0.000  ,      1.000 )& (-2.76e-01 , -1.62e-02) & 2.77e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  5.5.7  & (     -0.981  ,      0.195 )& (-9.81e-01 , 1.95e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 32 =     0.09817 \qquad \Rightarrow \qquad k=    0.09849 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 5.6.1  & (      1.000  ,      0.000 )& (-2.50e-01 , -0.00e+00) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.6.2  & (      0.999  ,      0.033 )& (9.84e-13 , 1.64e-13) & 9.98e-13& $\Z_{12}$  & 836  & $\|  \cdot \| $  \\
  5.6.3  & (      0.998  ,      0.066 )& (9.63e-13 , 1.61e-13) & 9.76e-13& $\Z_{12}$  & 840  & $\|  \cdot \| $  \\
  5.6.4  & (      0.995  ,      0.098 )& (9.84e-13 , 1.64e-13) & 9.97e-13& $\Z_{2}$  & 840  & $\|  \cdot \| $  \\
  5.6.5  & (      0.098  ,      0.995 )& (-6.08e-02 , -5.81e-03) & 6.11e-02& $\Z_{2}$  & 4  & $\Z_0$  \\
  5.6.6  & (      0.000  ,      1.000 )& (-1.53e-01 , 8.29e-03) & 1.53e-01& $\Z_{2}$  & 3  & $\Z_0$  \\
  5.6.7  & (     -0.995  ,      0.098 )& (-9.95e-01 , 9.80e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 64 =     0.04909 \qquad \Rightarrow \qquad k=    0.04913 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 5.7.1  & (      1.000  ,      0.000 )& (-2.50e-01 , -0.00e+00) & 2.50e-01& $\Z_{12}$  & 1  & $\Z_0$  \\
  5.7.2  & (      1.000  ,      0.016 )& (9.92e-13 , -8.15e-14) & 9.95e-13& $\Z_{12}$  & 3417  & $\|  \cdot \| $  \\
  5.7.3  & (      0.999  ,      0.033 )& (9.94e-13 , 8.18e-14) & 9.98e-13& $\Z_{12}$  & 3420  & $\|  \cdot \| $  \\
  5.7.4  & (      0.999  ,      0.049 )& (9.92e-13 , -8.16e-14) & 9.95e-13& $\Z_{2}$  & 3421  & $\|  \cdot \| $  \\
  5.7.5  & (      0.049  ,      0.999 )& (-3.19e-02 , 1.39e-03) & 3.19e-02& $\Z_{2}$  & 4  & $\Z_0$  \\
  5.7.6  & (      0.000  ,      1.000 )& (-7.98e-02 , -2.53e-03) & 7.99e-02& $\Z_{2}$  & 4  & $\Z_0$  \\
  5.7.7  & (     -0.999  ,      0.049 )& (-9.99e-01 , 4.91e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 4 =     0.78540 \qquad \Rightarrow \qquad k = 1 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 6.1.1  & (      1.000  ,      0.000 )& (-5.00e-02 , -0.00e+00) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.1.2  & (      0.949  ,      0.316 )& (-4.74e-02 , -1.58e-02) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.1.3  & (      0.832  ,      0.555 )& (-4.16e-02 , -2.77e-02) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.1.4  & (      0.707  ,      0.707 )& (-3.54e-02 , -3.54e-02) & 5.00e-02& $\Z_{2}$  & 1  & $\Z_0$  \\
  6.1.5  & (      0.707  ,      0.707 )& (-3.54e-02 , -3.54e-02) & 5.00e-02& $\Z_{2}$  & 1  & $\Z_0$  \\
  6.1.6  & (      0.000  ,      1.000 )& (-5.25e-01 , 4.75e-01) & 7.08e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  6.1.7  & (     -0.707  ,      0.707 )& (-7.07e-01 , 7.07e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 6 =     0.52360 \qquad \Rightarrow \qquad k=    0.57735 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 6.2.1  & (      1.000  ,      0.000 )& (-5.00e-02 , -0.00e+00) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.2.2  & (      0.982  ,      0.189 )& (-4.91e-02 , -9.45e-03) & 5.00e-02& $\Z_{12}$  & 2  & $\Z_0$  \\
  6.2.3  & (      0.933  ,      0.359 )& (4.71e-13 , 3.49e-13) & 5.86e-13& $\Z_{12}$  & 30  & $\|  \cdot \| $  \\
  6.2.4  & (      0.866  ,      0.500 )& (5.08e-13 , -3.77e-13) & 6.33e-13& $\Z_{2}$  & 31  & $\|  \cdot \| $  \\
  6.2.5  & (      0.500  ,      0.866 )& (-3.81e-02 , -2.06e-02) & 4.33e-02& $\Z_{2}$  & 2  & $\Z_0$  \\
  6.2.6  & (      0.000  ,      1.000 )& (-4.55e-01 , 2.12e-01) & 5.02e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  6.2.7  & (     -0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 8 =     0.39270 \qquad \Rightarrow \qquad k=    0.41421 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 6.3.1  & (      1.000  ,      0.000 )& (-5.00e-02 , -0.00e+00) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.3.2  & (      0.991  ,      0.137 )& (6.35e-13 , -3.06e-13) & 7.04e-13& $\Z_{12}$  & 65  & $\|  \cdot \| $  \\
  6.3.3  & (      0.964  ,      0.266 )& (8.37e-13 , 4.03e-13) & 9.29e-13& $\Z_{12}$  & 68  & $\|  \cdot \| $  \\
  6.3.4  & (      0.924  ,      0.383 )& (7.47e-13 , -3.60e-13) & 8.29e-13& $\Z_{2}$  & 69  & $\|  \cdot \| $  \\
  6.3.5  & (      0.383  ,      0.924 )& (-3.33e-02 , -1.19e-02) & 3.54e-02& $\Z_{2}$  & 2  & $\Z_0$  \\
  6.3.6  & (      0.000  ,      1.000 )& (-3.71e-01 , 1.04e-01) & 3.85e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  6.3.7  & (     -0.924  ,      0.383 )& (-9.24e-01 , 3.83e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 12 =     0.26180 \qquad \Rightarrow \qquad k=    0.26795 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 6.4.1  & (      1.000  ,      0.000 )& (-5.00e-02 , -0.00e+00) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.4.2  & (      0.996  ,      0.089 )& (9.29e-13 , -2.80e-13) & 9.70e-13& $\Z_{12}$  & 167  & $\|  \cdot \| $  \\
  6.4.3  & (      0.984  ,      0.176 )& (8.28e-13 , -2.50e-13) & 8.65e-13& $\Z_{12}$  & 171  & $\|  \cdot \| $  \\
  6.4.4  & (      0.966  ,      0.259 )& (9.28e-13 , -2.80e-13) & 9.69e-13& $\Z_{2}$  & 171  & $\|  \cdot \| $  \\
  6.4.5  & (      0.259  ,      0.966 )& (-2.47e-02 , -4.38e-03) & 2.51e-02& $\Z_{2}$  & 2  & $\Z_0$  \\
  6.4.6  & (      0.000  ,      1.000 )& (-2.63e-01 , 2.03e-02) & 2.63e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  6.4.7  & (     -0.966  ,      0.259 )& (-9.66e-01 , 2.59e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 16 =     0.19635 \qquad \Rightarrow \qquad k=    0.19891 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 6.5.1  & (      1.000  ,      0.000 )& (-5.00e-02 , -0.00e+00) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.5.2  & (      0.998  ,      0.066 )& (9.54e-13 , -2.12e-13) & 9.77e-13& $\Z_{12}$  & 309  & $\|  \cdot \| $  \\
  6.5.3  & (      0.991  ,      0.131 )& (9.10e-13 , -2.02e-13) & 9.33e-13& $\Z_{12}$  & 313  & $\|  \cdot \| $  \\
  6.5.4  & (      0.981  ,      0.195 )& (9.69e-13 , -2.15e-13) & 9.93e-13& $\Z_{2}$  & 313  & $\|  \cdot \| $  \\
  6.5.5  & (      0.195  ,      0.981 )& (-1.92e-02 , -1.47e-03) & 1.93e-02& $\Z_{2}$  & 2  & $\Z_0$  \\
  6.5.6  & (      0.000  ,      1.000 )& (-2.01e-01 , -1.00e-02) & 2.01e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  6.5.7  & (     -0.981  ,      0.195 )& (-9.81e-01 , 1.95e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 32 =     0.09817 \qquad \Rightarrow \qquad k=    0.09849 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 6.6.1  & (      1.000  ,      0.000 )& (-5.00e-02 , -0.00e+00) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.6.2  & (      0.999  ,      0.033 )& (9.80e-13 , 1.07e-13) & 9.85e-13& $\Z_{12}$  & 1282  & $\|  \cdot \| $  \\
  6.6.3  & (      0.998  ,      0.066 )& (9.75e-13 , 1.06e-13) & 9.81e-13& $\Z_{12}$  & 1286  & $\|  \cdot \| $  \\
  6.6.4  & (      0.995  ,      0.098 )& (9.90e-13 , 1.08e-13) & 9.96e-13& $\Z_{2}$  & 1286  & $\|  \cdot \| $  \\
  6.6.5  & (      0.098  ,      0.995 )& (-1.00e-02 , 9.60e-04) & 1.00e-02& $\Z_{2}$  & 3  & $\Z_0$  \\
  6.6.6  & (      0.000  ,      1.000 )& (-1.05e-01 , -8.90e-03) & 1.06e-01& $\Z_{2}$  & 2  & $\Z_0$  \\
  6.6.7  & (     -0.995  ,      0.098 )& (-9.95e-01 , 9.80e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 64 =     0.04909 \qquad \Rightarrow \qquad k=    0.04913 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 6.7.1  & (      1.000  ,      0.000 )& (-5.00e-02 , -0.00e+00) & 5.00e-02& $\Z_{12}$  & 1  & $\Z_0$  \\
  6.7.2  & (      1.000  ,      0.016 )& (9.98e-13 , 5.42e-14) & 1.00e-12& $\Z_{12}$  & 5172  & $\|  \cdot \| $  \\
  6.7.3  & (      0.999  ,      0.033 )& (9.97e-13 , 5.42e-14) & 9.99e-13& $\Z_{12}$  & 5176  & $\|  \cdot \| $  \\
  6.7.4  & (      0.999  ,      0.049 )& (9.96e-13 , -5.41e-14) & 9.97e-13& $\Z_{2}$  & 5177  & $\|  \cdot \| $  \\
  6.7.5  & (      0.049  ,      0.999 )& (-5.12e-03 , 1.52e-04) & 5.12e-03& $\Z_{2}$  & 3  & $\Z_0$  \\
  6.7.6  & (      0.000  ,      1.000 )& (-5.38e-02 , -3.94e-04) & 5.38e-02& $\Z_{2}$  & 2  & $\Z_0$  \\
  6.7.7  & (     -0.999  ,      0.049 )& (-9.99e-01 , 4.91e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 4 =     0.78540 \qquad \Rightarrow \qquad k = 1 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 7.1.1  & (      1.000  ,      0.000 )& (0.00e+00 , -0.00e+00) & 0.00e+00& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.1.2  & (      0.949  ,      0.316 )& (2.11e-17 , -6.32e-17) & 6.66e-17& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.1.3  & (      0.832  ,      0.555 )& (5.68e-17 , -8.53e-17) & 1.02e-16& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.1.4  & (      0.707  ,      0.707 )& (1.11e-16 , -5.55e-17) & 1.24e-16& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.1.5  & (      0.707  ,      0.707 )& (-5.55e-17 , 1.11e-16) & 1.24e-16& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.1.6  & (      0.000  ,      1.000 )& (-5.00e-01 , 5.00e-01) & 7.07e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.1.7  & (     -0.707  ,      0.707 )& (-7.07e-01 , 7.07e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 6 =     0.52360 \qquad \Rightarrow \qquad k=    0.57735 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 7.2.1  & (      1.000  ,      0.000 )& (0.00e+00 , -0.00e+00) & 0.00e+00& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.2.2  & (      0.982  ,      0.189 )& (0.00e+00 , 0.00e+00) & 0.00e+00& $\Z_{12}$  & 2  & $\Z_0$  \\
  7.2.3  & (      0.933  ,      0.359 )& (4.85e-13 , 2.80e-13) & 5.60e-13& $\Z_{12}$  & 40  & $\|  \cdot \| $  \\
  7.2.4  & (      0.866  ,      0.500 )& (7.88e-13 , 4.55e-13) & 9.09e-13& $\Z_{2}$  & 40  & $\|  \cdot \| $  \\
  7.2.5  & (      0.500  ,      0.866 )& (0.00e+00 , 0.00e+00) & 0.00e+00& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.2.6  & (      0.000  ,      1.000 )& (-4.33e-01 , 2.50e-01) & 5.00e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.2.7  & (     -0.866  ,      0.500 )& (-8.66e-01 , 5.00e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 8 =     0.39270 \qquad \Rightarrow \qquad k=    0.41421 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 7.3.1  & (      1.000  ,      0.000 )& (0.00e+00 , -0.00e+00) & 0.00e+00& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.3.2  & (      0.991  ,      0.137 )& (6.87e-13 , -2.85e-13) & 7.44e-13& $\Z_{12}$  & 77  & $\|  \cdot \| $  \\
  7.3.3  & (      0.964  ,      0.266 )& (6.64e-13 , 2.75e-13) & 7.19e-13& $\Z_{12}$  & 80  & $\|  \cdot \| $  \\
  7.3.4  & (      0.924  ,      0.383 )& (8.40e-13 , 3.48e-13) & 9.09e-13& $\Z_{2}$  & 80  & $\|  \cdot \| $  \\
  7.3.5  & (      0.383  ,      0.924 )& (4.74e-17 , 0.00e+00) & 4.74e-17& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.3.6  & (      0.000  ,      1.000 )& (-3.54e-01 , 1.46e-01) & 3.83e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.3.7  & (     -0.924  ,      0.383 )& (-9.24e-01 , 3.83e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 12 =     0.26180 \qquad \Rightarrow \qquad k=    0.26795 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 7.4.1  & (      1.000  ,      0.000 )& (0.00e+00 , -0.00e+00) & 0.00e+00& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.4.2  & (      0.996  ,      0.089 )& (8.55e-13 , -2.29e-13) & 8.86e-13& $\Z_{12}$  & 189  & $\|  \cdot \| $  \\
  7.4.3  & (      0.984  ,      0.176 )& (8.85e-13 , 2.37e-13) & 9.16e-13& $\Z_{12}$  & 192  & $\|  \cdot \| $  \\
  7.4.4  & (      0.966  ,      0.259 )& (8.48e-13 , -2.27e-13) & 8.78e-13& $\Z_{2}$  & 193  & $\|  \cdot \| $  \\
  7.4.5  & (      0.259  ,      0.966 )& (0.00e+00 , 0.00e+00) & 0.00e+00& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.4.6  & (      0.000  ,      1.000 )& (-2.50e-01 , 6.70e-02) & 2.59e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.4.7  & (     -0.966  ,      0.259 )& (-9.66e-01 , 2.59e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 16 =     0.19635 \qquad \Rightarrow \qquad k=    0.19891 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 7.5.1  & (      1.000  ,      0.000 )& (0.00e+00 , -0.00e+00) & 0.00e+00& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.5.2  & (      0.998  ,      0.066 )& (9.63e-13 , -1.92e-13) & 9.82e-13& $\Z_{12}$  & 345  & $\|  \cdot \| $  \\
  7.5.3  & (      0.991  ,      0.131 )& (9.26e-13 , -1.84e-13) & 9.44e-13& $\Z_{12}$  & 349  & $\|  \cdot \| $  \\
  7.5.4  & (      0.981  ,      0.195 )& (9.80e-13 , -1.95e-13) & 9.99e-13& $\Z_{2}$  & 349  & $\|  \cdot \| $  \\
  7.5.5  & (      0.195  ,      0.981 )& (0.00e+00 , 0.00e+00) & 0.00e+00& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.5.6  & (      0.000  ,      1.000 )& (-1.91e-01 , 3.81e-02) & 1.95e-01& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.5.7  & (     -0.981  ,      0.195 )& (-9.81e-01 , 1.95e-01) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 32 =     0.09817 \qquad \Rightarrow \qquad k=    0.09849 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 7.6.1  & (      1.000  ,      0.000 )& (0.00e+00 , -0.00e+00) & 0.00e+00& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.6.2  & (      0.999  ,      0.033 )& (9.86e-13 , 9.71e-14) & 9.91e-13& $\Z_{12}$  & 1420  & $\|  \cdot \| $  \\
  7.6.3  & (      0.998  ,      0.066 )& (9.84e-13 , 9.69e-14) & 9.89e-13& $\Z_{12}$  & 1424  & $\|  \cdot \| $  \\
  7.6.4  & (      0.995  ,      0.098 )& (9.79e-13 , -9.64e-14) & 9.84e-13& $\Z_{2}$  & 1425  & $\|  \cdot \| $  \\
  7.6.5  & (      0.098  ,      0.995 )& (-1.37e-17 , 0.00e+00) & 1.37e-17& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.6.6  & (      0.000  ,      1.000 )& (-9.75e-02 , 9.61e-03) & 9.80e-02& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.6.7  & (     -0.995  ,      0.098 )& (-9.95e-01 , 9.80e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
 \end{table}
 \begin{table}[h]
 \begin{tabular}{|c||c||c||c||c||c||c|}
 \hline
  \multicolumn{7}{|c|}{ $ \alpha = \pi / 64 =     0.04909 \qquad \Rightarrow \qquad k=    0.04913 $}  \\
\hline
  $\#$ & $(\dot{x}_0, \dot{y}_0 )$ & $ (\dot{x}_f ,  \dot{y}_f) $  &$ \|{\bf v}_f \|$& $\Z({\bf v}_0)$ & $N$ & Stop \\
\hline
 7.7.1  & (      1.000  ,      0.000 )& (0.00e+00 , -0.00e+00) & 0.00e+00& $\Z_{12}$  & 1  & $\Z_0$  \\
  7.7.2  & (      1.000  ,      0.016 )& (9.97e-13 , 4.90e-14) & 9.98e-13& $\Z_{12}$  & 5720  & $\|  \cdot \| $  \\
  7.7.3  & (      0.999  ,      0.033 )& (9.97e-13 , 4.90e-14) & 9.98e-13& $\Z_{12}$  & 5724  & $\|  \cdot \| $  \\
  7.7.4  & (      0.999  ,      0.049 )& (9.96e-13 , -4.89e-14) & 9.97e-13& $\Z_{2}$  & 5725  & $\|  \cdot \| $  \\
  7.7.5  & (      0.049  ,      0.999 )& (-6.92e-18 , 4.33e-19) & 6.94e-18& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.7.6  & (      0.000  ,      1.000 )& (-4.90e-02 , 2.41e-03) & 4.91e-02& $\Z_{2}$  & 1  & $\Z_0$  \\
  7.7.7  & (     -0.999  ,      0.049 )& (-9.99e-01 , 4.91e-02) & 1.00e+00& $\Z_{0}$  & 0  & $\Z_0$  \\
 \hline
\end{tabular}
